Spectroscopy of Faint Kepler Mission Exoplanet Candidate Host Stars

Stellar properties are measured for a large set of Kepler Mission exoplanet candidate host stars. Most of these stars are fainter than 14th magnitude, in contrast to other spectroscopic follow-up studies. This sample includes many high-priority Earth-sized candidate planets. A set of model spectra are fitted to R~3000 optical spectra of 268 stars to improve estimates of Teff, log(g), and [Fe/H] for the dwarfs in the range 4750K<Teff<7200K. These stellar properties are used to find new stellar radii and, in turn, new radius estimates for the candidate planets. The result of improved stellar characteristics is a more accurate representation of this Kepler exoplanet sample and identification of promising candidates for more detailed study. This stellar sample, particularly among stars with Teff>5200K, includes a greater number of relatively evolved stars with larger radii than assumed by the mission on the basis of multi-color broadband photometry. About 26% of the modelled stars require radii to be revised upwards by a factor of 1.35 or greater, and modelling of 87% of the stars suggest some increase in radius. The sample presented here also exhibits a change in the incidence of planets larger than 3-4 Earth radii as a function of metallicity. Once [Fe/H] increases to >=-0.05, large planets suddenly appear in the sample while smaller planets are found orbiting stars with a wider range of metallicity. The modelled stellar spectra, as well as an additional 84 stars of mostly lower effective temperatures, are made available to the community.

==> (inline-0) <==
\begin{deluxetable}{lclrllrlcllrcrrrcl}
\tabletypesize{\footnotesize}
\rotate
\tablecolumns{14}
\tablewidth{0pt}
\tablecaption{Test star spectral fits}
\tablehead{  && \multicolumn{6}{c}{Stellar properties from the literature} && \multicolumn{3}{c}{Values from this work} && \multicolumn{3}{c}{Difference in values} && \\
\cline{3-8} \cline{10-12} \cline{14-16}
\colhead{ID} & \colhead{} & \colhead{${\rm T_{eff}}$} & \colhead{err} & \colhead{log(g)} & \colhead{err} & \colhead{[Fe/H]} & \colhead{err} & \colhead{} & \colhead{${\rm T_{eff}}$} & \colhead{log(g)} & \colhead{[Fe/H]} & \colhead{} & \colhead{${\rm \Delta T_{eff}}$} & \colhead{${\rm \Delta log(g)}$} & \colhead{${\rm \Delta [Fe/H]}$} & \colhead{} & \colhead{reference} \\
}
\startdata
BD+05 3640 && 5104 & 44 & 4.85 & 0.06 & -1.14 & 0.03 && 5079 & 4.01 & -1.34 && -25 & -0.842 & -0.196 && \citet{valentifischer05} \\
HAT-P-2\tablenotemark{a} && 6290 & 110 & 4.21 & 0.09 & 0.12 & 0.08 && 6274 & 3.77 & 0.04 && -16 & -0.440 & -0.080 && \citet{bakosetal07} \\
HAT-P-3\tablenotemark{a} && 5185 & 46 & 4.58 & 0.04 & 0.27 & 0.04 && 5072 & 3.95 & 0.49 && -113 & -0.630 & 0.220 && \citet{torresetal07} \\
HAT-P-4\tablenotemark{a} && 5860 & 80 & 4.14 & 0.04 & 0.24 & 0.08 && 5787 & 3.42 & 0.25 && -73 & -0.720 & 0.010 && \citet{kovacsetal07} \\
HAT-P-6\tablenotemark{a} && 6570 & 80 & 4.22 & 0.03 & -0.13 & 0.08 && 6487 & 3.97 & -0.30 && -83 & -0.250 & -0.170 && \citet{noyesetal08} \\
HAT-P-8\tablenotemark{a} && 6200 & 80 & 4.15 & 0.03 & 0.01 & 0.08 && 6073 & 3.25 & -0.10 && -127 & -0.900 & -0.110 && \citet{lathametal09} \\
HAT-P-10\tablenotemark{a} && 4980 & 60 & 4.56 & 0.02 & 0.13 & 0.08 && 4954 & 4.58 & 0.17 && -26 & 0.020 & 0.040 && \citet{bakosetal09a} \\
HAT-P-12 && 4591 & 60 & 4.61 & 0.01 & -0.36 & 0.04 && 4391 & 4.21 & -0.36 && -200 & -0.400 & 0.000 && \citet{hartmanetal09} \\
HAT-P-13\tablenotemark{a} && 5653 & 90 & 4.13 & 0.04 & 0.41 & 0.08 && 5639 & 4.15 & 0.50 && -14 & 0.020 & 0.090 && \citet{bakosetal09b} \\
HAT-P-14\tablenotemark{a} && 6600 & 90 & 4.25 & 0.03 & 0.11 & 0.08 && 6432 & 4.51 & -0.16 && -168 & 0.260 & -0.270 && \citet{torresetal10} \\
HAT-P-16\tablenotemark{a} && 6158 & 80 & 4.34 & 0.03 & 0.17 & 0.08 && 6005 & 3.88 & 0.16 && -153 & -0.460 & -0.010 && \citet{buchhaveetal10} \\
HAT-P-18\tablenotemark{a} && 4803 & 80 & 4.57 & 0.04 & 0.10 & 0.08 && 4857 & 4.72 & -0.05 && 54 & 0.150 & -0.150 && \citet{hartmanetal11a} \\
HAT-P-19\tablenotemark{a} && 4990 & 130 & 4.54 & 0.05 & 0.23 & 0.08 && 5010 & 4.47 & 0.40 && 20 & -0.070 & 0.170 && \citet{hartmanetal11a} \\
HAT-P-20 && 4595 & 80 & 4.63 & 0.02 & 0.35 & 0.08 && 4315 & 3.71 & -0.02 && -280 & -0.920 & -0.370 && \citet{bakosetal11} \\
HAT-P-21\tablenotemark{a} && 5588 & 80 & 4.33 & 0.06 & 0.01 & 0.08 && 5544 & 3.86 & 0.10 && -44 & -0.470 & 0.090 && \citet{bakosetal11} \\
HAT-P-22\tablenotemark{a} && 5302 & 80 & 4.36 & 0.04 & 0.24 & 0.08 && 5284 & 3.96 & 0.45 && -18 & -0.400 & 0.210 && \citet{bakosetal11} \\
HAT-P-25\tablenotemark{a} && 5500 & 80 & 4.48 & 0.04 & 0.31 & 0.08 && 5478 & 4.08 & 0.50 && -22 & -0.400 & 0.190 && \citet{quinnetal12} \\
HAT-P-26\tablenotemark{a} && 5079 & 88 & 4.56 & 0.06 & -0.04 & 0.08 && 5029 & 4.25 & 0.06 && -50 & -0.310 & 0.100 && \citet{hartmanetal11b} \\
HAT-P-27\tablenotemark{a} && 5300 & 90 & 4.51 & 0.04 & 0.29 & 0.10 && 5314 & 4.25 & 0.50 && 14 & -0.260 & 0.210 && \citet{bekyetal11} \\
HAT-P-28\tablenotemark{a} && 5680 & 90 & 4.36 & 0.06 & 0.12 & 0.08 && 5586 & 3.83 & 0.25 && -94 & -0.530 & 0.130 && \citet{buchhaveetal11} \\
HAT-P-29\tablenotemark{a} && 6087 & 88 & 4.34 & 0.06 & 0.21 & 0.08 && 5943 & 4.09 & 0.31 && -144 & -0.250 & 0.100 && \citet{buchhaveetal11} \\
HD3411 && 4657 & 100 & 2.59 & 0.10 & 0.31 & 0.17 && 4867 & 2.33 & 0.22 && 210 & -0.260 & -0.090 && \citet{luckheiter07} \\
HD7578 && 4715 & 100 & 2.64 & 0.10 & 0.24 & 0.17 && 4914 & 3.14 & 0.50 && 199 & 0.500 & 0.260 && \citet{luckheiter07} \\
HD8599 && 4957 & 100 & 3.11 & 0.10 & -0.18 & 0.17 && 5022 & 2.66 & 0.06 && 65 & -0.450 & 0.240 && \citet{luckheiter07} \\
HD23596\tablenotemark{a} && 5903 & 44 & 3.97 & 0.06 & 0.22 & 0.03 && 5783 & 3.49 & 0.26 && -120 & -0.480 & 0.040 && \citet{valentifischer05} \\
HD172310\tablenotemark{a} && 5414 & 44 & 4.60 & 0.06 & -0.42 & 0.03 && 5417 & 4.72 & -0.58 && 3 & 0.120 & -0.160 && \citet{valentifischer05} \\
HD199442 && 4605 & 100 & 2.49 & 0.10 & 0.19 & 0.17 && 4777 & 2.34 & 0.17 && 172 & -0.150 & -0.020 && \citet{luckheiter07} \\
HD201891 && 5688 & 44 & 4.39 & 0.06 & -1.12 & 0.03 && 5760 & 3.08 & -1.13 && 72 & -1.310 & -0.010 && \citet{valentifischer05} \\
HD204642 && 4733 & 100 & 2.90 & 0.10 & 0.08 & 0.17 && 4966 & 3.31 & 0.30 && 233 & 0.410 & 0.220 && \citet{luckheiter07} \\
HD210752 && 5835 & 44 & 4.37 & 0.06 & -0.64 & 0.03 && 5761 & 3.36 & -0.68 && -74 & -1.010 & -0.040 && \citet{valentifischer05} \\
HD211607 && 4992 & 100 & 3.17 & 0.10 & 0.13 & 0.17 && 5039 & 3.14 & 0.19 && 47 & -0.030 & 0.060 && \citet{luckheiter07} \\
HD213619\tablenotemark{a} && 7000 & 100 & 4.29 & 0.10 & 0.04 & 0.17 && 6750 & 4.10 & -0.61 && -250 & -0.190 & -0.650 && \citet{luckheiter07} \\
HD216259 && 4969 & 44 & 4.81 & 0.06 & -0.63 & 0.03 && 4793 & 4.16 & -0.93 && -176 & -0.650 & -0.300 && \citet{valentifischer05} \\
HD219615 && 5003 & 100 & 2.83 & 0.10 & -0.52 & 0.17 && 4923 & 1.99 & -0.58 && -80 & -0.840 & -0.060 && \citet{luckheiter07} \\
HD223869 && 4957 & 100 & 3.31 & 0.10 & -0.02 & 0.17 && 5005 & 3.25 & 0.16 && 48 & -0.060 & 0.180 && \citet{luckheiter07} \\
Kepler-9\tablenotemark{a} && 5777 & 61 & 4.49 & 0.09 & 0.12 & 0.04 && 5763 & 4.00 & -0.07 && -14 & -0.490 & -0.190 && \citet{holmanetal10} \\
Kepler-16 && 4450 & 150 & 4.65 & 0.00 & -0.30 & 0.20 && 4062 & 3.45 & -0.55 && -388 & -1.200 & -0.250 && \citet{doyleetal11} \\
Kepler-21\tablenotemark{a} && 6131 & 44 & 4.00 & 0.10 & -0.15 & 0.06 && 5928 & 3.25 & -0.20 && -203 & -0.750 & -0.050 && \citet{howelletal12} \\
KOI245\tablenotemark{a} && 5369 & 44 & 4.57 & 0.01 & -0.34 & 0.04 && 5241 & 4.33 & -0.55 && -128 & -0.240 & -0.210 && \citet{barclayetal12} \\
KIC1432587 && 4165 & 65 & 1.66 & 0.01 & -0.02 & 0.18 && 4709 & 2.32 & -0.18 && 544 & 0.660 & -0.160 && \citet{kallingeretal12} \\
KIC10777816 && 4893 & 64 & 3.27 & 0.00 & -0.22 & 0.18 && 5020 & 2.86 & -0.10 && 127 & -0.410 & 0.120 && \citet{kallingeretal12} \\
KIC12306763 && 4153 & 71 & 1.83 & 0.01 & -0.23 & 0.18 && 4729 & 2.32 & 0.22 && 576 & 0.490 & 0.450 && \citet{kallingeretal12} \\
KIC12470054 && 4830 & 79 & 3.15 & 0.00 & -0.29 & 0.18 && 4961 & 3.24 & 0.36 && 131 & 0.090 & 0.650 && \citet{kallingeretal12} \\
KIC12506577 && 4418 & 74 & 2.20 & 0.01 & 0.18 & 0.18 && 4735 & 2.22 & -0.48 && 317 & 0.020 & -0.660 && \citet{kallingeretal12} \\
\enddata
\tablenotetext{a}{Star is one of 24 used to calibrate the model fits (see \S\ref{subsec:teststarfits})}
\label{tab:teststars}
\end{deluxetable}

\newpage

\begin{deluxetable}{rrrccrcl}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Stellar properties determined for KOIs}
\tablehead{ 
\colhead{KOI} & \colhead{Kepler ID} & \colhead{${\rm m_{Kep}}$} & 
\colhead{${\rm T_{eff}\tablenotemark{1}}$} & \colhead{${\rm log(g)}$\tablenotemark{2}} & 
\colhead{${\rm [Fe/H]}$\tablenotemark{3}} & \colhead{R$_\star$\tablenotemark{4}} & notes \\
\colhead{} & \colhead{} & \colhead{(mag.)} & 
\colhead{(K)} & \colhead{(cgs)} & 
\colhead{} & \colhead{(R$_\odot$)} & \colhead{}
}
\startdata
13 & 9941662 & 9.958 & \nodata & \nodata & \nodata & \nodata & b \\
13 & 9941662 & 9.958 & \nodata & \nodata & \nodata & \nodata & b \\
14 & 7684873 & 10.470 & \nodata & \nodata & \nodata & \nodata & bg \\
14 & 7684873 & 10.470 & \nodata & \nodata & \nodata & \nodata & bg \\
70 & 6850504 & 12.498 & 5562 & 4.32 & 0.12 & 1.13 &  \\
74 & 6889235 & 10.960 & \nodata & \nodata & \nodata & \nodata & bg \\
115 & 9579641 & 12.791 & 6065 & 4.43 & -0.10 & 1.08 &  \\
136 & 7601633 & 13.439 & 6035 & 4.36 & 0.01 & \nodata & g \\
136 & 7601633 & 13.439 & 6001 & 4.37 & 0.11 & \nodata & g \\
149 & 3835670 & 13.397 & 5622 & 4.06 & 0.00 & 1.49 &  \\
161 & 5084942 & 13.341 & 4975 & 4.48 & 0.16 & 0.84 &  \\
183 & 9651668 & 14.290 & 5664 & 4.28 & 0.00 & 1.14 &  \\
184 & 7972785 & 14.933 & 6344 & 4.39 & 0.08 & \nodata & g \\
184 & 7972785 & 14.933 & 6121 & 4.12 & -0.03 & \nodata & g \\
187 & 7023960 & 14.857 & 5786 & 4.40 & 0.30 & 1.11 & f \\
191 & 5972334 & 14.991 & 5576 & 4.54 & 0.10 & 0.90 &  \\
196 & 9410930 & 14.465 & 5749 & 4.38 & 0.30 & 1.18 & f \\
197 & 2987027 & 14.018 & 5020 & 4.50 & 0.01 & 0.84 &  \\
199 & 10019708 & 14.879 & 5932 & 4.05 & 0.13 & \nodata & g \\
201 & 6849046 & 14.014 & 5504 & 4.41 & 0.30 & 1.03 & f \\
209 & 10723750 & 14.274 & 6185 & 4.26 & -0.04 & 1.36 &  \\
209 & 10723750 & 14.274 & 6316 & 4.65 & 0.09 & 1.36 & f \\
211 & 10656508 & 14.989 & 5822 & 4.25 & -0.00 & 1.26 &  \\
216 & 6152974 & 14.711 & 5056 & 4.40 & 0.12 & 0.90 &  \\
222 & 4249725 & 14.735 & 4750 & 4.47 & -0.19 & \nodata &  \\
223 & 4545187 & 14.708 & \nodata & \nodata & \nodata & \nodata & e \\
224 & 5547480 & 14.782 & 5742 & 4.26 & 0.01 & \nodata & g \\
225 & 5801571 & 14.784 & 6362 & 4.36 & -0.00 & 1.26 &  \\
232 & 4833421 & 14.247 & 6058 & 4.34 & -0.06 & 1.15 &  \\
232 & 4833421 & 14.247 & 6062 & 4.48 & -0.00 & 1.15 &  \\
238 & 7219825 & 14.061 & 6095 & 4.17 & -0.04 & 1.49 &  \\
245 & 8478994 & 9.705 & 5359 & 4.38 & -0.19 & 0.97 &  \\
251 & 10489206 & 14.752 & \nodata & \nodata & \nodata & \nodata & a \\
260 & 8292840 & 10.500 & 6161 & 4.05 & -0.18 & 1.53 &  \\
265 & 12024120 & 11.994 & 5915 & 4.07 & 0.06 & 1.64 &  \\
269 & 7670943 & 10.927 & 6162 & 4.04 & -0.03 & 1.98 &  \\
271 & 9451706 & 11.485 & 5919 & 4.12 & 0.13 & \nodata & g \\
273 & 3102384 & 11.457 & 5586 & 4.35 & 0.20 & 1.05 &  \\
286 & 8258171 & 11.641 & \nodata & \nodata & \nodata & \nodata & bg \\
286 & 8258171 & 11.641 & \nodata & \nodata & \nodata & \nodata & bg \\
326 & 9880467 & 12.960 & \nodata & \nodata & \nodata & \nodata & d \\
350 & 11395587 & 13.387 & 5656 & 4.29 & 0.01 & 1.14 &  \\
353 & 11566064 & 13.374 & 6382 & 4.08 & -0.04 & 1.77 &  \\
355 & 11621223 & 13.174 & 5930 & 4.08 & 0.13 & 1.56 &  \\
360 & 12107021 & 13.021 & \nodata & \nodata & \nodata & \nodata & c \\
361 & 12404954 & 13.100 & 5562 & 4.39 & 0.08 & 1.03 &  \\
364 & 7296438 & 10.087 & 5798 & 4.15 & 0.30 & \nodata & fg \\
368 & 6603043 & 11.375 & \nodata & \nodata & \nodata & \nodata & b \\
372 & 6471021 & 12.391 & 5735 & 4.36 & -0.01 & 1.13 &  \\
372 & 6471021 & 12.391 & 5753 & 4.36 & 0.07 & 1.13 &  \\
377 & 3323887 & 13.803 & 5830 & 4.31 & 0.00 & 1.09 &  \\
377 & 3323887 & 13.803 & 5932 & 4.43 & 0.08 & 1.09 &  \\
383 & 3342463 & 13.109 & 5994 & 4.30 & -0.02 & \nodata & g \\
384 & 3353050 & 13.281 & 6105 & 4.15 & 0.02 & 1.49 &  \\
387 & 3733628 & 13.577 & \nodata & \nodata & \nodata & \nodata & a \\
389 & 3847708 & 13.936 & 5222 & 4.38 & 0.30 & \nodata & fg \\
391 & 3858804 & 13.778 & 5174 & 4.27 & 0.07 & \nodata & g \\
397 & 4376644 & 13.767 & 6095 & 4.36 & -0.04 & \nodata & g \\
398 & 9946525 & 15.342 & 5225 & 4.53 & 0.24 & 0.87 & f \\
406 & 5035972 & 14.385 & 6072 & 4.53 & 0.30 & \nodata & fg \\
406 & 5035972 & 14.385 & 5803 & 4.19 & 0.20 & \nodata & g \\
406 & 5035972 & 14.385 & 5824 & 4.27 & 0.15 & \nodata & g \\
433 & 10937029 & 14.924 & 5096 & 4.30 & 0.09 & \nodata &  \\
448 & 5640085 & 14.902 & \nodata & \nodata & \nodata & \nodata & af \\
456 & 7269974 & 14.619 & 5538 & 4.33 & 0.18 & 1.04 &  \\
471 & 10019643 & 14.415 & 5389 & 4.31 & 0.07 & 1.11 &  \\
474 & 10460984 & 14.282 & 5812 & 4.27 & -0.02 & 1.27 &  \\
495 & 4049108 & 14.873 & \nodata & \nodata & \nodata & \nodata & dg \\
497 & 4757437 & 14.606 & 5946 & 4.31 & 0.12 & 1.29 &  \\
498 & 4833135 & 14.660 & 6157 & 4.34 & -0.20 & \nodata & g \\
501 & 4951877 & 14.612 & 5772 & 4.33 & 0.08 & 1.09 &  \\
504 & 5461440 & 14.560 & \nodata & \nodata & \nodata & \nodata & e \\
508 & 6266741 & 14.387 & 5540 & 4.39 & 0.30 & 1.01 & f \\
509 & 6381846 & 14.883 & 5454 & 4.45 & 0.16 & 0.98 &  \\
518 & 8017703 & 14.287 & \nodata & \nodata & \nodata & \nodata & a \\
520 & 8037145 & 14.550 & 4963 & 4.43 & 0.08 & \nodata & g \\
523 & 8806123 & 15.000 & 5766 & 4.43 & -0.03 & 0.98 &  \\
528 & 9941859 & 14.598 & 5377 & 4.29 & -0.00 & 1.08 &  \\
530 & 10266615 & 14.909 & \nodata & \nodata & \nodata & \nodata & d \\
536 & 10965008 & 14.499 & 5458 & 4.26 & 0.15 & 1.14 &  \\
536 & 10965008 & 14.499 & 5555 & 4.32 & 0.16 & 1.14 &  \\
537 & 11073351 & 14.665 & 5832 & 4.36 & 0.12 & 1.14 &  \\
543 & 11823054 & 14.707 & 5037 & 4.32 & -0.05 & \nodata &  \\
548 & 12600735 & 14.020 & 6011 & 4.35 & -0.06 & 1.15 &  \\
551 & 4270253 & 14.943 & 5577 & 4.26 & 0.09 & 1.17 &  \\
555 & 5709725 & 14.759 & 5199 & 4.42 & 0.12 & 0.92 &  \\
555 & 5709725 & 14.759 & 5242 & 4.44 & 0.10 & 0.92 &  \\
561 & 6665695 & 14.005 & 4996 & 4.27 & -0.03 & \nodata &  \\
563 & 6707833 & 14.519 & 5770 & 4.18 & 0.00 & 1.35 &  \\
564 & 6786037 & 14.854 & 5754 & 4.26 & 0.27 & 1.32 & f \\
568 & 7595157 & 14.140 & 5294 & 4.32 & 0.01 & 1.09 &  \\
569 & 8008206 & 14.458 & 4982 & 4.54 & -0.13 & 0.71 &  \\
571 & 8120608 & 14.625 & \nodata & \nodata & \nodata & \nodata & a \\
572 & 8193178 & 14.173 & 5854 & 4.06 & -0.04 & \nodata &  \\
573 & 8344004 & 14.674 & 5621 & 4.35 & 0.07 & 1.08 &  \\
574 & 8355239 & 14.859 & 4956 & 4.43 & -0.03 & 0.86 &  \\
582 & 9020160 & 14.808 & 5101 & 4.47 & 0.09 & \nodata & g \\
583 & 9076513 & 14.573 & 5570 & 4.18 & 0.17 & 1.41 &  \\
589 & 9763754 & 14.547 & 5863 & 4.48 & -0.07 & 1.03 &  \\
590 & 9782691 & 14.615 & 5880 & 4.15 & -0.02 & 1.59 &  \\
591 & 9886221 & 14.396 & 5497 & 4.23 & 0.19 & \nodata & g \\
594 & 10216045 & 14.736 & 5268 & 4.51 & -0.10 & \nodata & g \\
597 & 10600261 & 14.915 & 5564 & 4.12 & -0.03 & 1.46 &  \\
622 & 12417486 & 14.932 & \nodata & \nodata & \nodata & \nodata & d \\
636 & 5090690 & 13.252 & 6606 & 4.68 & -0.11 & \nodata & fg \\
644 & 5356593 & 13.725 & 5731 & 4.29 & -0.03 & \nodata & g \\
649 & 5613330 & 13.310 & 6036 & 4.14 & 0.12 & 1.59 &  \\
650 & 5786676 & 13.594 & 5054 & 4.47 & 0.02 & 0.90 &  \\
671 & 7040629 & 13.749 & 6040 & 4.33 & 0.03 & 1.19 &  \\
680 & 7529266 & 13.643 & 6116 & 4.14 & 0.07 & 1.48 &  \\
681 & 7598128 & 13.204 & 6117 & 4.03 & 0.01 & \nodata & g \\
692 & 8557374 & 13.648 & 5541 & 4.30 & 0.14 & 1.10 &  \\
693 & 8738735 & 13.949 & \nodata & \nodata & \nodata & \nodata & c \\
694 & 8802165 & 13.939 & 5578 & 4.35 & 0.13 & 1.10 &  \\
709 & 9578686 & 13.940 & 5330 & 4.39 & -0.18 & 0.89 &  \\
710 & 9590976 & 13.294 & \nodata & \nodata & \nodata & \nodata & c \\
711 & 9597345 & 13.967 & 5501 & 4.39 & 0.30 & 1.05 & f \\
712 & 9640976 & 13.720 & 5501 & 4.55 & 0.02 & \nodata & g \\
717 & 9873254 & 13.387 & 5522 & 4.27 & 0.26 & 1.26 & f \\
730 & 10227020 & 15.344 & 5812 & 4.27 & 0.15 & 1.27 &  \\
733 & 10271806 & 15.644 & 5100 & 4.46 & -0.03 & 0.86 &  \\
736 & 10340423 & 15.962 & \nodata & \nodata & \nodata & \nodata & a \\
738 & 10358759 & 15.282 & 5497 & 4.58 & -0.23 & 0.82 &  \\
749 & 10601284 & 15.416 & 5187 & 4.38 & 0.10 & 1.00 &  \\
752 & 10797460 & 15.347 & 5457 & 4.47 & 0.12 & 0.89 &  \\
757 & 10910878 & 15.841 & 5025 & 4.46 & 0.11 & 0.89 &  \\
767 & 11414511 & 15.052 & 5530 & 4.45 & 0.20 & 0.93 &  \\
780 & 11918099 & 15.334 & 5007 & 4.60 & 0.10 & 0.75 &  \\
787 & 12366084 & 15.367 & 5718 & 4.43 & 0.30 & 1.05 & f \\
794 & 2713049 & 15.026 & 5523 & 4.35 & -0.04 & 1.07 &  \\
801 & 3351888 & 15.001 & 5541 & 4.32 & 0.30 & 1.24 & f \\
806 & 3832474 & 15.403 & 5285 & 4.34 & 0.11 & 0.98 &  \\
812 & 4139816 & 15.954 & \nodata & \nodata & \nodata & \nodata & a \\
824 & 5164255 & 16.422 & 4976 & 4.36 & 0.04 & \nodata &  \\
825 & 5252423 & 15.289 & \nodata & \nodata & \nodata & \nodata & a \\
829 & 5358241 & 15.386 & 5779 & 4.40 & 0.03 & 1.09 &  \\
837 & 5531576 & 15.660 & 4754 & 4.39 & 0.20 & \nodata &  \\
840 & 5651104 & 15.028 & 5236 & 4.56 & 0.19 & \nodata & g \\
841 & 5792202 & 15.855 & 5036 & 4.23 & 0.06 & \nodata &  \\
842 & 5794379 & 15.389 & \nodata & \nodata & \nodata & \nodata & a \\
844 & 6022556 & 15.581 & 5726 & 4.46 & -0.01 & 0.99 &  \\
847 & 6191521 & 15.201 & 5511 & 4.22 & 0.20 & 1.22 &  \\
860 & 6680177 & 15.245 & \nodata & \nodata & \nodata & \nodata & d \\
861 & 6685526 & 15.001 & 5262 & 4.67 & -0.12 & 0.72 & f \\
864 & 6849310 & 15.604 & 5524 & 4.48 & 0.09 & \nodata & g \\
865 & 6862328 & 15.085 & 5456 & 4.34 & 0.07 & \nodata & g \\
865 & 6862328 & 15.085 & 5551 & 4.47 & 0.00 & \nodata & g \\
873 & 7118364 & 15.024 & 5756 & 4.34 & 0.13 & 1.15 &  \\
874 & 7134976 & 15.024 & 4978 & 4.47 & 0.17 & 0.84 &  \\
877 & 7287995 & 15.019 & \nodata & \nodata & \nodata & \nodata & a \\
881 & 7373451 & 15.859 & 5011 & 4.46 & 0.06 & 0.85 &  \\
885 & 7436215 & 15.161 & 5045 & 4.22 & 0.13 & \nodata &  \\
896 & 7825899 & 15.258 & 5327 & 4.55 & 0.15 & 0.84 &  \\
897 & 7849854 & 15.257 & 5851 & 4.39 & 0.14 & 1.10 &  \\
905 & 8180063 & 15.289 & 5874 & 4.30 & 0.01 & \nodata & g \\
906 & 8226994 & 15.460 & 5028 & 4.50 & 0.00 & 0.80 &  \\
912 & 8505670 & 15.058 & \nodata & \nodata & \nodata & \nodata & a \\
918 & 8672910 & 15.011 & 5231 & 4.46 & 0.17 & 0.91 &  \\
934 & 9334289 & 15.843 & 5558 & 4.36 & -0.03 & 1.07 &  \\
935 & 9347899 & 15.237 & 6106 & 4.13 & 0.02 & 1.58 &  \\
938 & 9415172 & 15.596 & 5331 & 4.32 & 0.30 & 1.10 & f \\
939 & 9466668 & 15.065 & 5540 & 4.46 & 0.18 & 0.92 &  \\
943 & 9513865 & 15.733 & 5046 & 4.35 & 0.19 & 0.96 &  \\
945 & 9605514 & 15.083 & \nodata & \nodata & \nodata & \nodata & c \\
947 & 9710326 & 15.190 & \nodata & \nodata & \nodata & \nodata & a \\
962 & 8846163 & 14.005 & \nodata & \nodata & \nodata & \nodata & a \\
974 & 9414417 & 9.582 & \nodata & \nodata & \nodata & \nodata & c \\
994 & 1431122 & 14.613 & 5294 & 4.32 & 0.23 & 1.17 & f \\
998 & 1432214 & 15.661 & 5804 & 4.15 & 0.11 & 1.53 &  \\
1015 & 8158127 & 14.500 & 5898 & 4.00 & -0.02 & 1.70 &  \\
1032 & 2162635 & 13.862 & 5008 & 4.18 & 0.14 & \nodata &  \\
1052 & 5956342 & 15.381 & 5930 & 4.27 & -0.01 & 1.19 &  \\
1053 & 5956656 & 15.376 & 5552 & 4.32 & 0.23 & 1.10 & f \\
1059 & 6060203 & 14.803 & 5365 & 4.37 & 0.08 & 1.01 &  \\
1067 & 8246781 & 14.685 & 6031 & 4.24 & -0.11 & 1.18 &  \\
1069 & 8222813 & 15.070 & 5075 & 4.42 & 0.19 & 0.87 &  \\
1085 & 10118816 & 15.233 & \nodata & \nodata & \nodata & \nodata & a \\
1089 & 3247268 & 14.696 & 5743 & 4.34 & 0.11 & 1.11 &  \\
1096 & 3230491 & 14.709 & 5520 & 4.69 & -0.11 & \nodata & f \\
1099 & 2853093 & 15.435 & 5779 & 4.29 & 0.20 & 1.18 &  \\
1102 & 3231341 & 14.925 & 5897 & 4.05 & -0.04 & 1.70 &  \\
1106 & 3240158 & 14.818 & 6046 & 4.36 & 0.00 & 1.11 &  \\
1152 & 10287248 & 13.987 & \nodata & \nodata & \nodata & \nodata & ag \\
1161 & 10426656 & 14.678 & 5330 & 4.36 & -0.00 & 1.02 &  \\
1163 & 10468940 & 14.968 & 5354 & 4.38 & -0.06 & 1.05 &  \\
1164 & 10341831 & 14.960 & \nodata & \nodata & \nodata & \nodata & ag \\
1174 & 10287723 & 13.447 & \nodata & \nodata & \nodata & \nodata & a \\
1198 & 3447722 & 15.319 & 6125 & 4.15 & 0.06 & 1.48 &  \\
1203 & 3962243 & 15.368 & 5781 & 4.47 & -0.22 & 0.95 &  \\
1208 & 3962440 & 13.594 & 6404 & 4.35 & -0.03 & \nodata &  \\
1210 & 3962357 & 14.377 & 6136 & 4.17 & 0.10 & \nodata &  \\
1219 & 3440861 & 14.463 & 4945 & 4.46 & 0.10 & 0.83 &  \\
1226 & 6621116 & 15.324 & 5304 & 4.21 & 0.30 & 1.22 & f \\
1239 & 6607286 & 15.005 & 5639 & 4.24 & -0.04 & 1.20 &  \\
1240 & 6690082 & 14.466 & 5535 & 4.34 & 0.14 & 1.06 &  \\
1261 & 8678594 & 15.120 & 5587 & 4.04 & -0.01 & 1.55 &  \\
1268 & 8813698 & 14.814 & 5804 & 4.23 & -0.05 & 1.27 &  \\
1276 & 8804283 & 14.766 & 5435 & 4.44 & 0.08 & 0.99 &  \\
1276 & 8804283 & 14.766 & 5478 & 4.36 & 0.26 & 0.99 & f \\
1278 & 8609450 & 15.204 & 5857 & 4.47 & -0.09 & 1.01 &  \\
1288 & 10790387 & 15.128 & \nodata & \nodata & \nodata & \nodata & c \\
1301 & 10538176 & 15.824 & 5294 & 4.49 & -0.09 & 0.90 &  \\
1305 & 10730034 & 15.173 & 5108 & 4.37 & 0.03 & 0.94 &  \\
1306 & 10858691 & 15.587 & 5812 & 4.45 & -0.05 & 1.02 &  \\
1307 & 10973814 & 14.775 & 5514 & 4.34 & 0.15 & 1.02 &  \\
1312 & 10963242 & 14.706 & 6111 & 4.29 & 0.08 & 1.29 &  \\
1337 & 4243911 & 14.829 & 5194 & 4.57 & 0.29 & 0.87 & f \\
1355 & 7211141 & 15.897 & 5673 & 4.12 & 0.11 & 1.52 &  \\
1360 & 7102227 & 15.596 & \nodata & \nodata & \nodata & \nodata & a \\
1364 & 6962977 & 15.956 & 5269 & 4.43 & 0.11 & 0.90 &  \\
1367 & 6934291 & 15.055 & 5070 & 4.48 & -0.00 & 0.85 &  \\
1376 & 6774826 & 13.997 & \nodata & \nodata & \nodata & \nodata & b \\
1396 & 9455556 & 15.843 & 5626 & 4.60 & 0.13 & \nodata &  \\
1407 & 9007866 & 15.755 & 5270 & 4.35 & 0.06 & 1.03 &  \\
1408 & 9150827 & 14.688 & \nodata & \nodata & \nodata & \nodata & a \\
1423 & 11177707 & 15.740 & 5023 & 4.18 & 0.12 & \nodata &  \\
1425 & 11254382 & 15.269 & 5630 & 4.28 & 0.12 & 1.21 &  \\
1429 & 11030711 & 15.531 & 5644 & 4.46 & 0.30 & 1.01 & f \\
1432 & 11014932 & 15.017 & 5525 & 4.35 & 0.07 & 1.01 &  \\
1434 & 11493431 & 14.782 & 4787 & 4.45 & 0.19 & \nodata &  \\
1439 & 11027624 & 12.849 & 5913 & 4.06 & 0.11 & 1.64 &  \\
1472 & 7761545 & 15.061 & 5582 & 4.48 & 0.14 & 0.93 &  \\
1475 & 4770365 & 15.937 & \nodata & \nodata & \nodata & \nodata & a \\
1480 & 7512982 & 15.887 & 4859 & 4.29 & -0.15 & \nodata &  \\
1483 & 11909686 & 14.305 & 5850 & 4.26 & 0.29 & 1.30 & f \\
1503 & 12400538 & 14.827 & 5628 & 4.19 & 0.13 & 1.21 &  \\
1503 & 12400538 & 14.827 & 5531 & 4.27 & 0.13 & 1.21 &  \\
1515 & 7871954 & 14.390 & \nodata & \nodata & \nodata & \nodata & a \\
1527 & 7768451 & 14.879 & 5358 & 4.28 & 0.08 & 1.14 &  \\
1557 & 5371776 & 14.840 & \nodata & \nodata & \nodata & \nodata & a \\
1564 & 5184584 & 15.287 & \nodata & \nodata & \nodata & \nodata & c \\
1567 & 5438099 & 15.565 & 4960 & 4.47 & -0.03 & 0.84 &  \\
1574 & 10028792 & 14.600 & 5641 & 4.09 & 0.11 & 1.59 &  \\
1582 & 4918309 & 15.402 & 5381 & 4.17 & -0.02 & 1.36 &  \\
1588 & 5617854 & 14.699 & \nodata & \nodata & \nodata & \nodata & a \\
1589 & 5301750 & 14.764 & 5866 & 4.13 & -0.05 & 1.43 &  \\
1590 & 5542466 & 15.674 & 4906 & 4.47 & -0.05 & 0.81 &  \\
1596 & 10027323 & 15.157 & \nodata & \nodata & \nodata & \nodata & a \\
1601 & 5438757 & 14.659 & 5535 & 4.34 & -0.01 & 1.06 &  \\
1611 & 12644769 & 11.762 & \nodata & \nodata & \nodata & \nodata & a \\
1613 & 6268648 & 11.049 & \nodata & \nodata & \nodata & \nodata & c \\
1614 & 10514429 & 11.413 & 5792 & 4.19 & -0.05 & 1.33 &  \\
1627 & 6543893 & 15.767 & 6070 & 4.04 & -0.24 & 1.64 &  \\
1636 & 10621666 & 14.598 & 5858 & 4.35 & -0.10 & \nodata & g \\
1641 & 10879038 & 14.971 & 5776 & 4.50 & 0.12 & 0.97 &  \\
1646 & 11046025 & 14.293 & \nodata & \nodata & \nodata & \nodata & a \\
1647 & 11153121 & 14.167 & 5687 & 4.29 & 0.19 & 1.17 &  \\
1649 & 11337141 & 14.963 & \nodata & \nodata & \nodata & \nodata & a \\
1688 & 6310636 & 14.542 & 5846 & 4.07 & 0.13 & 1.51 &  \\
1720 & 10015937 & 15.742 & 5246 & 4.54 & -0.18 & 0.75 &  \\
1739 & 7199906 & 15.129 & 5592 & 4.10 & 0.08 & 1.51 &  \\
1750 & 6209677 & 14.800 & 5450 & 4.48 & 0.17 & 0.89 &  \\
1820 & 8277797 & 13.530 & 5402 & 4.45 & 0.10 & 0.90 &  \\
1849 & 9735426 & 14.624 & 5271 & 4.49 & 0.11 & 0.89 &  \\
1858 & 8160953 & 14.767 & 5395 & 4.33 & -0.02 & 1.06 &  \\
1860 & 4157325 & 14.028 & 5666 & 4.27 & 0.11 & 1.14 &  \\
1866 & 9520838 & 14.986 & 5462 & 4.32 & 0.09 & 1.09 &  \\
1867 & 8167996 & 15.018 & \nodata & \nodata & \nodata & \nodata & a \\
1874 & 8978528 & 15.434 & \nodata & \nodata & \nodata & \nodata & a \\
1882 & 6205228 & 14.668 & 5711 & 4.27 & 0.14 & 1.26 &  \\
1891 & 8680979 & 15.261 & 4879 & 4.47 & 0.15 & 0.81 &  \\
1895 & 4263293 & 15.862 & \nodata & \nodata & \nodata & \nodata & a \\
1900 & 9353314 & 14.744 & \nodata & \nodata & \nodata & \nodata & a \\
1902 & 5809954 & 14.645 & \nodata & \nodata & \nodata & \nodata & a \\
1908 & 5706966 & 14.731 & \nodata & \nodata & \nodata & \nodata & a \\
1922 & 9411166 & 15.356 & 5739 & 4.33 & 0.11 & 1.20 &  \\
1931 & 10978763 & 14.531 & 5348 & 4.32 & 0.01 & 1.10 &  \\
1934 & 4242147 & 14.649 & \nodata & \nodata & \nodata & \nodata & a \\
1940 & 10005788 & 15.389 & \nodata & \nodata & \nodata & \nodata & a \\
1945 & 11656918 & 14.520 & 5098 & 4.21 & 0.15 & \nodata &  \\
1952 & 7747425 & 14.601 & 5617 & 4.33 & 0.03 & 1.17 &  \\
1974 & 7289577 & 14.937 & 5363 & 4.36 & 0.07 & 1.00 &  \\
1992 & 11450414 & 14.513 & 5589 & 4.12 & -0.02 & 1.40 &  \\
2006 & 10525027 & 14.220 & \nodata & \nodata & \nodata & \nodata & a \\
2022 & 8564674 & 14.746 & 5744 & 4.49 & 0.14 & 0.96 &  \\
2025 & 4636578 & 13.781 & \nodata & \nodata & \nodata & \nodata & c \\
2031 & 5940165 & 14.796 & \nodata & \nodata & \nodata & \nodata & a \\
2038 & 8950568 & 14.779 & 5375 & 4.22 & 0.11 & 1.24 &  \\
2044 & 9656252 & 15.818 & 5788 & 4.47 & 0.30 & 1.04 & f \\
2051 & 7265298 & 15.087 & 5740 & 4.38 & -0.01 & 1.11 &  \\
2057 & 9573685 & 15.026 & \nodata & \nodata & \nodata & \nodata & a \\
2066 & 3239671 & 14.904 & 5494 & 4.30 & -0.04 & 1.17 &  \\
2073 & 8164257 & 15.565 & 4944 & 4.40 & 0.09 & \nodata &  \\
2083 & 7097965 & 13.516 & 5875 & 4.21 & 0.24 & 1.35 & f \\
2087 & 6922710 & 11.863 & 5902 & 4.22 & 0.08 & 1.37 &  \\
2095 & 7918992 & 14.691 & 5805 & 4.40 & 0.06 & 1.11 &  \\
2103 & 7620413 & 14.736 & 5579 & 4.39 & 0.08 & 0.98 &  \\
2111 & 8612275 & 14.866 & 5467 & 4.49 & 0.11 & 0.93 &  \\
2114 & 6921944 & 15.180 & \nodata & \nodata & \nodata & \nodata & a \\
2115 & 9532052 & 16.144 & 5065 & 4.32 & 0.02 & \nodata &  \\
2116 & 8164012 & 14.690 & 5909 & 4.05 & -0.00 & 1.69 &  \\
2121 & 9415108 & 14.979 & 5362 & 4.33 & 0.08 & 1.01 &  \\
2132 & 9661979 & 14.552 & \nodata & \nodata & \nodata & \nodata & c \\
2147 & 10404582 & 14.500 & 5758 & 4.43 & 0.06 & 1.01 &  \\
2160 & 5546761 & 14.874 & 5792 & 4.26 & -0.05 & 1.18 &  \\
2164 & 7204981 & 15.162 & 5361 & 4.40 & 0.00 & 0.93 &  \\
2168 & 11308499 & 14.842 & 5857 & 4.34 & -0.03 & 1.18 &  \\
2171 & 11410904 & 14.972 & 5772 & 4.51 & 0.17 & 0.97 &  \\
2177 & 10965588 & 15.481 & 5041 & 4.41 & 0.02 & 0.89 &  \\
2200 & 10909127 & 15.353 & 5438 & 4.69 & -0.10 & \nodata & f \\
2209 & 8168187 & 14.310 & \nodata & \nodata & \nodata & \nodata & c \\
2210 & 4142847 & 15.195 & 4895 & 4.59 & -0.08 & 0.71 &  \\
2215 & 7050060 & 12.999 & 6063 & 4.27 & 0.03 & 1.36 &  \\
2218 & 12058204 & 14.514 & 5589 & 4.33 & 0.14 & 1.05 &  \\
2220 & 6871071 & 14.686 & 5638 & 4.09 & 0.12 & 1.59 &  \\
2224 & 8892157 & 14.966 & 5710 & 4.49 & 0.08 & 0.94 &  \\
2238 & 8229458 & 14.634 & \nodata & \nodata & \nodata & \nodata & a \\
2247 & 7802719 & 14.374 & \nodata & \nodata & \nodata & \nodata & a \\
2248 & 11030475 & 15.498 & 5107 & 4.31 & 0.02 & \nodata &  \\
2261 & 3734418 & 14.110 & 5064 & 4.35 & 0.08 & 0.95 &  \\
2282 & 6751874 & 14.207 & 5867 & 4.15 & -0.06 & 1.46 &  \\
2286 & 8973129 & 15.056 & 5466 & 4.43 & -0.12 & 0.87 &  \\
2294 & 6934986 & 14.895 & 5585 & 4.18 & 0.30 & 1.41 & f \\
2296 & 11498128 & 14.552 & 5534 & 4.25 & -0.00 & 1.21 &  \\
2307 & 7661065 & 14.854 & 5292 & 4.52 & 0.07 & 0.83 &  \\
2310 & 11718144 & 14.640 & 5477 & 4.52 & 0.07 & 0.88 &  \\
2317 & 10684670 & 14.285 & 5559 & 4.38 & 0.30 & 1.07 & f \\
2318 & 11495458 & 14.471 & \nodata & \nodata & \nodata & \nodata & a \\
2319 & 9003401 & 13.355 & 6059 & 4.28 & 0.07 & 1.30 &  \\
2320 & 10481045 & 15.047 & 5758 & 4.69 & -0.07 & \nodata & fg \\
2347 & 8235924 & 14.934 & \nodata & \nodata & \nodata & \nodata & a \\
2373 & 10798331 & 14.685 & 5566 & 4.27 & 0.18 & 1.18 &  \\
2383 & 9395024 & 15.133 & 5654 & 4.28 & 0.08 & 1.25 &  \\
2392 & 7382313 & 14.985 & 5574 & 4.44 & -0.06 & 0.93 &  \\
2393 & 4665571 & 14.903 & 4815 & 4.45 & -0.06 & \nodata &  \\
2399 & 11461433 & 14.100 & 5073 & 4.32 & -0.00 & \nodata &  \\
2401 & 10336951 & 14.847 & \nodata & \nodata & \nodata & \nodata & a \\
2407 & 12120484 & 14.150 & 5935 & 4.26 & 0.18 & 1.35 &  \\
2410 & 8676038 & 15.141 & 5615 & 4.51 & -0.11 & 0.90 &  \\
2413 & 3234598 & 15.070 & \nodata & \nodata & \nodata & \nodata & a \\
2417 & 9654468 & 16.220 & \nodata & \nodata & \nodata & \nodata & a \\
2420 & 7107802 & 14.746 & 5559 & 4.29 & 0.11 & 1.14 &  \\
2421 & 8838950 & 14.363 & \nodata & \nodata & \nodata & \nodata & d \\
2430 & 3533469 & 14.338 & 5405 & 4.43 & 0.02 & 0.99 &  \\
2433 & 11968463 & 15.212 & \nodata & \nodata & \nodata & \nodata & c \\
2437 & 5036705 & 14.725 & 6150 & 4.21 & 0.10 & 1.38 &  \\
2459 & 8572936 & 14.875 & 5805 & 4.44 & -0.10 & 1.02 &  \\
2460 & 11236244 & 15.006 & \nodata & \nodata & \nodata & \nodata & a \\
2466 & 8544992 & 14.993 & \nodata & \nodata & \nodata & \nodata & a \\
2469 & 6149910 & 15.048 & \nodata & \nodata & \nodata & \nodata & a \\
2509 & 9880190 & 15.035 & 5001 & 4.39 & 0.02 & 0.92 &  \\
2517 & 8947520 & 14.511 & 5589 & 4.59 & -0.09 & \nodata &  \\
2521 & 7183745 & 15.860 & 4999 & 4.49 & -0.18 & 0.77 &  \\
2535 & 9635606 & 14.985 & 4814 & 4.34 & 0.02 & \nodata &  \\
2543 & 12469800 & 15.351 & 4945 & 4.48 & -0.02 & 0.80 &  \\
2548 & 9580167 & 14.992 & \nodata & \nodata & \nodata & \nodata & a \\
2552 & 8757824 & 14.460 & 6081 & 4.30 & -0.01 & 1.21 &  \\
2554 & 10471621 & 15.439 & \nodata & \nodata & \nodata & \nodata & a \\
2571 & 6867588 & 14.434 & 5215 & 4.55 & 0.19 & 0.82 &  \\
2597 & 12120307 & 14.790 & \nodata & \nodata & \nodata & \nodata & c \\
2600 & 9777251 & 15.053 & 5497 & 4.36 & 0.16 & \nodata & g \\
2601 & 7531677 & 13.915 & 5865 & 4.20 & 0.00 & 1.32 &  \\
2624 & 8429314 & 15.174 & 5798 & 4.33 & 0.01 & 1.12 &  \\
2627 & 6124512 & 14.667 & \nodata & \nodata & \nodata & \nodata & d \\
2628 & 10070468 & 14.812 & 5824 & 4.19 & -0.08 & 1.32 &  \\
2637 & 9574179 & 15.016 & 5694 & 4.29 & 0.01 & 1.22 &  \\
2658 & 8547429 & 14.406 & 5794 & 4.38 & 0.22 & 1.11 &  \\
2662 & 3426367 & 14.488 & \nodata & \nodata & \nodata & \nodata & a \\
2691 & 4552729 & 14.981 & \nodata & \nodata & \nodata & \nodata & a \\
2730 & 8415200 & 13.836 & 5582 & 4.20 & 0.03 & 1.25 &  \\
2762 & 8210018 & 15.028 & \nodata & \nodata & \nodata & \nodata & a \\
2770 & 10917043 & 15.558 & \nodata & \nodata & \nodata & \nodata & a \\
2820 & 11963206 & 15.273 & 5707 & 4.69 & -0.08 & \nodata & f \\
2869 & 7767162 & 13.749 & 6334 & 4.22 & 0.15 & 1.36 &  \\
2920 & 7090524 & 14.455 & 5513 & 4.26 & 0.24 & 1.32 & f \\
2931 & 8611257 & 14.699 & 4991 & 4.49 & -0.03 & 0.85 &  \\
3255 & 8183288 & 14.352 & \nodata & \nodata & \nodata & \nodata & a \\
3259 & 2853029 & 15.679 & 5314 & 4.47 & -0.05 & 0.88 &  \\
\enddata
\tablenotetext{1}{Uncertainty in \teff\ is $\pm75$~K}
\tablenotetext{2}{Uncertainty in \logg\ is $\pm0.15$}
\tablenotetext{3}{Uncertainty in \feh\ is $\pm0.10$}
\tablenotetext{4}{Uncertainty in R$_\star$ is $\pm0.05$~R$_\odot$}
\tablecomments{
 Values in the notes column flag the following conditions: 
(a) ${\rm T_{eff}<4750K}$; (b) ${\rm T_{eff}>7200K}$; 
(c) ${\rm log(g)<4.00}$ and ${\rm 5500K{\leq}T_{eff}{\leq}7200K}$; 
(d) ${\rm log(g)<4.15}$ and ${\rm 4750K{\leq}T_{eff}<5500K}$; 
(e) ${\rm [Fe/H]<-0.25}$; 
(f) model fit reached a parameters limit 
(g) Now known to be a false positive. 
}
\label{tab:KOIdata}
\end{deluxetable}

\newpage

\begin{deluxetable}{lrllrlll}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Data used in Figures \ref{Fig:YYfits_stellar_radii}--\ref{Fig:planets_vs_parameter}}
\tablehead{ 
\colhead{Planet ID} & \colhead{Parent star} & \colhead{log(${\rm T_{eff}}$)} & \colhead{${\rm log(g)}$} & 
\colhead{${\rm [Fe/H]}$} & \colhead{${\rm R_\star}$} & 
\colhead{${\rm R_\star^{revised}/R_\star^{KSAS}}$} & \colhead{${\rm R_p}$} \\
\colhead{} & \colhead{(KIC ID)} & \colhead{(K)} & \colhead{(cgs)} & 
\colhead{} & \colhead{(${\rm R_\odot}$)} & 
\colhead{} & \colhead{(R$_\oplus$)} 
}
\startdata
K00070.01 & 6850504 & 3.745 & 4.32 & 0.12 & 1.13 & 1.21 & 3.74 \\
K00070.02 & 6850504 & 3.745 & 4.32 & 0.12 & 1.13 & 1.21 & 2.32 \\
K00070.03 & 6850504 & 3.745 & 4.32 & 0.12 & 1.13 & 1.21 & 3.35 \\
K00070.04 & 6850504 & 3.745 & 4.32 & 0.12 & 1.13 & 1.21 & 1.10 \\
K00070.05 & 6850504 & 3.745 & 4.32 & 0.12 & 1.13 & 1.21 & 1.24 \\
K00115.01 & 9579641 & 3.783 & 4.43 & -0.10 & 1.08 & 0.81 & 2.71 \\
K00115.02 & 9579641 & 3.783 & 4.43 & -0.10 & 1.08 & 0.81 & 1.53 \\
K00115.03 & 9579641 & 3.783 & 4.43 & -0.10 & 1.08 & 0.81 & 0.51 \\
K00149.01 & 3835670 & 3.750 & 4.06 & 0.00 & 1.49 & 0.83 & 4.57 \\
K00161.01 & 5084942 & 3.697 & 4.48 & 0.16 & 0.84 & 1.05 & 2.82 \\
K00183.01 & 9651668 & 3.753 & 4.28 & 0.00 & 1.14 & 1.31 & 15.20 \\
K00187.01 & 7023960 & 3.762 & 4.40 & 0.30 & 1.11 & 1.17 & 17.16 \\
K00191.01 & 5972334 & 3.746 & 4.54 & 0.10 & 0.90 & 1.06 & 11.32 \\
K00191.02 & 5972334 & 3.746 & 4.54 & 0.10 & 0.90 & 1.06 & 2.38 \\
K00191.03 & 5972334 & 3.746 & 4.54 & 0.10 & 0.90 & 1.06 & 1.27 \\
K00191.04 & 5972334 & 3.746 & 4.54 & 0.10 & 0.90 & 1.06 & 2.36 \\
K00196.01 & 9410930 & 3.760 & 4.38 & 0.30 & 1.18 & 1.26 & 12.44 \\
K00197.01 & 2987027 & 3.701 & 4.50 & 0.01 & 0.84 & 1.07 & 8.36 \\
K00201.01 & 6849046 & 3.741 & 4.41 & 0.30 & 1.03 & 0.88 & 8.76 \\
K00209.01 & 10723750 & 3.791 & 4.26 & -0.04 & 1.36 & 1.27 & 10.51 \\
K00209.02 & 10723750 & 3.791 & 4.26 & -0.04 & 1.36 & 1.27 & 6.89 \\
K00211.01 & 10656508 & 3.765 & 4.25 & -0.00 & 1.26 & 1.12 & 11.06 \\
K00216.01 & 6152974 & 3.704 & 4.40 & 0.12 & 0.90 & 0.97 & 6.96 \\
K00216.02 & 6152974 & 3.704 & 4.40 & 0.12 & 0.90 & 0.97 & 1.45 \\
K00225.01 & 5801571 & 3.804 & 4.36 & -0.00 & 1.26 & 1.45 & 58.88 \\
K00232.01 & 4833421 & 3.782 & 4.34 & -0.06 & 1.15 & 1.28 & 5.53 \\
K00232.02 & 4833421 & 3.782 & 4.34 & -0.06 & 1.15 & 1.28 & 2.22 \\
K00232.03 & 4833421 & 3.782 & 4.34 & -0.06 & 1.15 & 1.28 & 2.17 \\
K00232.04 & 4833421 & 3.782 & 4.34 & -0.06 & 1.15 & 1.28 & 2.29 \\
K00232.05 & 4833421 & 3.782 & 4.34 & -0.06 & 1.15 & 1.28 & 2.17 \\
K00238.01 & 7219825 & 3.785 & 4.17 & -0.04 & 1.49 & 1.48 & 3.56 \\
K00238.02 & 7219825 & 3.785 & 4.17 & -0.04 & 1.49 & 1.48 & 2.00 \\
K00245.01 & 8478994 & 3.729 & 4.38 & -0.19 & 0.97 & 1.26 & 2.52 \\
K00245.02 & 8478994 & 3.729 & 4.38 & -0.19 & 0.97 & 1.26 & 0.95 \\
K00245.03 & 8478994 & 3.729 & 4.38 & -0.19 & 0.97 & 1.26 & 0.42 \\
K00245.04 & 8478994 & 3.729 & 4.38 & -0.19 & 0.97 & 1.26 & 0.54 \\
K00260.01 & 8292840 & 3.790 & 4.05 & -0.18 & 1.53 & 1.11 & 1.71 \\
K00260.02 & 8292840 & 3.790 & 4.05 & -0.18 & 1.53 & 1.11 & 2.93 \\
K00262.01 & 11807274 & 3.784 & 4.16 & -0.01 & 1.49 & 0.94 & 2.07 \\
K00262.02 & 11807274 & 3.784 & 4.16 & -0.01 & 1.49 & 0.94 & 2.63 \\
K00265.01 & 12024120 & 3.772 & 4.07 & 0.06 & 1.64 & 1.39 & 1.79 \\
K00269.01 & 7670943 & 3.790 & 4.04 & -0.03 & 1.98 & 1.38 & 2.03 \\
K00273.01 & 3102384 & 3.747 & 4.35 & 0.20 & 1.05 & 0.98 & 1.79 \\
K00350.01 & 11395587 & 3.753 & 4.29 & 0.01 & 1.14 & 1.07 & 2.52 \\
K00353.01 & 11566064 & 3.805 & 4.08 & -0.04 & 1.77 & 1.35 & 12.40 \\
K00355.01 & 11621223 & 3.773 & 4.08 & 0.13 & 1.56 & 1.29 & 3.03 \\
K00361.01 & 12404954 & 3.745 & 4.39 & 0.08 & 1.03 & 1.04 & 1.59 \\
K00372.01 & 6471021 & 3.76 & 4.36 & 0.03 & 1.12 & 1.17 & 9.90 \\
K00377.01 & 3323887 & 3.77 & 4.37 & 0.04 & 1.09 & 1.08 & 8.96 \\
K00377.02 & 3323887 & 3.77 & 4.37 & 0.04 & 1.09 & 1.08 & 8.88 \\
K00377.03 & 3323887 & 3.77 & 4.37 & 0.04 & 1.09 & 1.08 & 1.81 \\
K00384.01 & 3353050 & 3.786 & 4.15 & 0.02 & 1.49 & 1.33 & 2.28 \\
K00398.01 & 9946525 & 3.718 & 4.53 & 0.24 & 0.87 & 1.05 & 9.08 \\
K00398.02 & 9946525 & 3.718 & 4.53 & 0.24 & 0.87 & 1.05 & 3.49 \\
K00398.03 & 9946525 & 3.718 & 4.53 & 0.24 & 0.87 & 1.05 & 1.84 \\
K00456.01 & 7269974 & 3.743 & 4.33 & 0.18 & 1.04 & 1.25 & 4.10 \\
K00456.02 & 7269974 & 3.743 & 4.33 & 0.18 & 1.04 & 1.25 & 1.88 \\
K00471.01 & 10019643 & 3.732 & 4.31 & 0.07 & 1.11 & 1.31 & 3.00 \\
K00471.02 & 10019643 & 3.732 & 4.31 & 0.07 & 1.11 & 1.31 & 1.36 \\
K00474.01 & 10460984 & 3.764 & 4.27 & -0.02 & 1.27 & 1.23 & 3.20 \\
K00474.02 & 10460984 & 3.764 & 4.27 & -0.02 & 1.27 & 1.23 & 3.15 \\
K00474.03 & 10460984 & 3.764 & 4.27 & -0.02 & 1.27 & 1.23 & 3.97 \\
K00497.01 & 4757437 & 3.774 & 4.31 & 0.12 & 1.29 & 1.26 & 3.46 \\
K00497.02 & 4757437 & 3.774 & 4.31 & 0.12 & 1.29 & 1.26 & 1.93 \\
K00501.01 & 4951877 & 3.761 & 4.33 & 0.08 & 1.09 & 1.23 & 2.74 \\
K00508.01 & 6266741 & 3.744 & 4.39 & 0.30 & 1.01 & 0.98 & 3.37 \\
K00508.02 & 6266741 & 3.744 & 4.39 & 0.30 & 1.01 & 0.98 & 3.24 \\
K00509.01 & 6381846 & 3.737 & 4.45 & 0.16 & 0.98 & 1.21 & 2.71 \\
K00509.02 & 6381846 & 3.737 & 4.45 & 0.16 & 0.98 & 1.21 & 3.24 \\
K00523.01 & 8806123 & 3.761 & 4.43 & -0.03 & 0.98 & 0.93 & 6.50 \\
K00523.02 & 8806123 & 3.761 & 4.43 & -0.03 & 0.98 & 0.93 & 2.67 \\
K00528.01 & 9941859 & 3.731 & 4.29 & -0.00 & 1.08 & 1.11 & 2.92 \\
K00528.02 & 9941859 & 3.731 & 4.29 & -0.00 & 1.08 & 1.11 & 3.65 \\
K00528.03 & 9941859 & 3.731 & 4.29 & -0.00 & 1.08 & 1.11 & 3.47 \\
K00536.01 & 10965008 & 3.74 & 4.29 & 0.15 & 1.15 & 1.29 & 3.87 \\
K00537.01 & 11073351 & 3.766 & 4.36 & 0.12 & 1.14 & 1.24 & 2.51 \\
K00548.01 & 12600735 & 3.779 & 4.35 & -0.06 & 1.15 & 1.10 & 3.41 \\
K00551.01 & 4270253 & 3.746 & 4.26 & 0.09 & 1.17 & 1.34 & 3.00 \\
K00551.02 & 4270253 & 3.746 & 4.26 & 0.09 & 1.17 & 1.34 & 2.66 \\
K00555.01 & 5709725 & 3.72 & 4.43 & 0.11 & 0.92 & 1.02 & 1.43 \\
K00555.02 & 5709725 & 3.72 & 4.43 & 0.11 & 0.92 & 1.02 & 2.72 \\
K00563.01 & 6707833 & 3.761 & 4.18 & 0.00 & 1.35 & 1.45 & 2.60 \\
K00564.01 & 6786037 & 3.760 & 4.26 & 0.27 & 1.32 & 1.55 & 4.08 \\
K00564.02 & 6786037 & 3.760 & 4.26 & 0.27 & 1.32 & 1.55 & 9.47 \\
K00568.01 & 7595157 & 3.724 & 4.32 & 0.01 & 1.09 & 1.38 & 1.86 \\
K00569.01 & 8008206 & 3.697 & 4.54 & -0.13 & 0.71 & 0.90 & 2.15 \\
K00569.02 & 8008206 & 3.697 & 4.54 & -0.13 & 0.71 & 0.90 & 1.17 \\
K00573.01 & 8344004 & 3.750 & 4.35 & 0.07 & 1.08 & 1.02 & 3.06 \\
K00573.02 & 8344004 & 3.750 & 4.35 & 0.07 & 1.08 & 1.02 & 1.76 \\
K00574.01 & 8355239 & 3.695 & 4.43 & -0.03 & 0.86 & 1.24 & 3.02 \\
K00574.02 & 8355239 & 3.695 & 4.43 & -0.03 & 0.86 & 1.24 & 1.40 \\
K00583.01 & 9076513 & 3.746 & 4.18 & 0.17 & 1.41 & 1.51 & 2.32 \\
K00590.01 & 9782691 & 3.769 & 4.15 & -0.02 & 1.59 & 1.52 & 3.69 \\
K00590.02 & 9782691 & 3.769 & 4.15 & -0.02 & 1.59 & 1.52 & 4.44 \\
K00597.01 & 10600261 & 3.745 & 4.12 & -0.03 & 1.46 & 1.50 & 3.91 \\
K00597.02 & 10600261 & 3.745 & 4.12 & -0.03 & 1.46 & 1.50 & 2.18 \\
K00649.01 & 5613330 & 3.781 & 4.14 & 0.12 & 1.59 & 1.36 & 3.15 \\
K00650.01 & 5786676 & 3.704 & 4.47 & 0.02 & 0.90 & 1.19 & 2.76 \\
K00671.01 & 7040629 & 3.781 & 4.33 & 0.03 & 1.19 & 1.20 & 1.99 \\
K00671.02 & 7040629 & 3.781 & 4.33 & 0.03 & 1.19 & 1.20 & 1.62 \\
K00671.03 & 7040629 & 3.781 & 4.33 & 0.03 & 1.19 & 1.20 & 1.93 \\
K00680.01 & 7529266 & 3.786 & 4.14 & 0.07 & 1.48 & 1.40 & 10.09 \\
K00692.01 & 8557374 & 3.744 & 4.30 & 0.14 & 1.10 & 1.32 & 1.45 \\
K00692.02 & 8557374 & 3.744 & 4.30 & 0.14 & 1.10 & 1.32 & 2.66 \\
K00694.01 & 8802165 & 3.746 & 4.35 & 0.13 & 1.10 & 1.31 & 3.64 \\
K00709.01 & 9578686 & 3.727 & 4.39 & -0.18 & 0.89 & 1.09 & 2.22 \\
K00711.01 & 9597345 & 3.740 & 4.39 & 0.30 & 1.05 & 0.99 & 3.15 \\
K00711.02 & 9597345 & 3.740 & 4.39 & 0.30 & 1.05 & 0.99 & 1.48 \\
K00711.03 & 9597345 & 3.740 & 4.39 & 0.30 & 1.05 & 0.99 & 2.80 \\
K00717.01 & 9873254 & 3.742 & 4.27 & 0.26 & 1.26 & 1.17 & 2.18 \\
K00730.01 & 10227020 & 3.764 & 4.27 & 0.15 & 1.27 & 1.29 & 3.68 \\
K00730.02 & 10227020 & 3.764 & 4.27 & 0.15 & 1.27 & 1.29 & 2.44 \\
K00730.03 & 10227020 & 3.764 & 4.27 & 0.15 & 1.27 & 1.29 & 3.14 \\
K00730.04 & 10227020 & 3.764 & 4.27 & 0.15 & 1.27 & 1.29 & 2.02 \\
K00733.01 & 10271806 & 3.708 & 4.46 & -0.03 & 0.86 & 1.33 & 3.39 \\
K00733.02 & 10271806 & 3.708 & 4.46 & -0.03 & 0.86 & 1.33 & 2.95 \\
K00733.03 & 10271806 & 3.708 & 4.46 & -0.03 & 0.86 & 1.33 & 1.81 \\
K00733.04 & 10271806 & 3.708 & 4.46 & -0.03 & 0.86 & 1.33 & 3.04 \\
K00738.01 & 10358759 & 3.740 & 4.58 & -0.23 & 0.82 & 0.96 & 3.42 \\
K00738.02 & 10358759 & 3.740 & 4.58 & -0.23 & 0.82 & 0.96 & 3.09 \\
K00749.01 & 10601284 & 3.715 & 4.38 & 0.10 & 1.00 & 1.32 & 2.93 \\
K00749.02 & 10601284 & 3.715 & 4.38 & 0.10 & 1.00 & 1.32 & 2.06 \\
K00749.03 & 10601284 & 3.715 & 4.38 & 0.10 & 1.00 & 1.32 & 1.76 \\
K00752.01 & 10797460 & 3.737 & 4.47 & 0.12 & 0.89 & 0.87 & 2.26 \\
K00752.02 & 10797460 & 3.737 & 4.47 & 0.12 & 0.89 & 0.87 & 2.79 \\
K00757.01 & 10910878 & 3.701 & 4.46 & 0.11 & 0.89 & 1.28 & 6.07 \\
K00757.02 & 10910878 & 3.701 & 4.46 & 0.11 & 0.89 & 1.28 & 4.12 \\
K00757.03 & 10910878 & 3.701 & 4.46 & 0.11 & 0.89 & 1.28 & 2.69 \\
K00767.01 & 11414511 & 3.743 & 4.45 & 0.20 & 0.93 & 0.98 & 11.93 \\
K00780.01 & 11918099 & 3.700 & 4.60 & 0.10 & 0.75 & 1.12 & 2.46 \\
K00787.01 & 12366084 & 3.757 & 4.43 & 0.30 & 1.05 & 1.15 & 3.33 \\
K00787.02 & 12366084 & 3.757 & 4.43 & 0.30 & 1.05 & 1.15 & 4.04 \\
K00794.01 & 2713049 & 3.742 & 4.35 & -0.04 & 1.07 & 1.15 & 2.44 \\
K00801.01 & 3351888 & 3.744 & 4.32 & 0.30 & 1.24 & 1.21 & 10.87 \\
K00806.01 & 3832474 & 3.723 & 4.34 & 0.11 & 0.98 & 1.04 & 9.91 \\
K00806.02 & 3832474 & 3.723 & 4.34 & 0.11 & 0.98 & 1.04 & 13.78 \\
K00806.03 & 3832474 & 3.723 & 4.34 & 0.11 & 0.98 & 1.04 & 2.20 \\
K00829.01 & 5358241 & 3.762 & 4.40 & 0.03 & 1.09 & 1.22 & 3.54 \\
K00829.02 & 5358241 & 3.762 & 4.40 & 0.03 & 1.09 & 1.22 & 2.35 \\
K00829.03 & 5358241 & 3.762 & 4.40 & 0.03 & 1.09 & 1.22 & 3.88 \\
K00834.01 & 5436502 & 3.753 & 4.17 & 0.18 & 1.31 & 1.43 & 7.64 \\
K00834.02 & 5436502 & 3.753 & 4.17 & 0.18 & 1.31 & 1.43 & 2.84 \\
K00834.03 & 5436502 & 3.753 & 4.17 & 0.18 & 1.31 & 1.43 & 2.30 \\
K00834.04 & 5436502 & 3.753 & 4.17 & 0.18 & 1.31 & 1.43 & 1.47 \\
K00844.01 & 6022556 & 3.758 & 4.46 & -0.01 & 0.99 & 1.22 & 4.48 \\
K00847.01 & 6191521 & 3.741 & 4.22 & 0.20 & 1.22 & 1.64 & 7.65 \\
K00861.01 & 6685526 & 3.721 & 4.67 & -0.12 & 0.72 & 0.99 & 1.76 \\
K00873.01 & 7118364 & 3.760 & 4.34 & 0.13 & 1.15 & 1.65 & 2.62 \\
K00874.01 & 7134976 & 3.697 & 4.47 & 0.17 & 0.84 & 1.05 & 2.39 \\
K00874.02 & 7134976 & 3.697 & 4.47 & 0.17 & 0.84 & 1.05 & 1.60 \\
K00881.01 & 7373451 & 3.700 & 4.46 & 0.06 & 0.85 & 1.18 & 3.89 \\
K00881.02 & 7373451 & 3.700 & 4.46 & 0.06 & 0.85 & 1.18 & 5.18 \\
K00896.01 & 7825899 & 3.726 & 4.55 & 0.15 & 0.84 & 0.96 & 4.33 \\
K00896.02 & 7825899 & 3.726 & 4.55 & 0.15 & 0.84 & 0.96 & 3.08 \\
K00897.01 & 7849854 & 3.767 & 4.39 & 0.14 & 1.10 & 1.07 & 13.28 \\
K00906.01 & 8226994 & 3.701 & 4.50 & 0.00 & 0.80 & 1.02 & 2.42 \\
K00906.02 & 8226994 & 3.701 & 4.50 & 0.00 & 0.80 & 1.02 & 2.66 \\
K00906.03 & 8226994 & 3.701 & 4.50 & 0.00 & 0.80 & 1.02 & 1.04 \\
K00918.01 & 8672910 & 3.719 & 4.46 & 0.17 & 0.91 & 1.07 & 11.03 \\
K00934.01 & 9334289 & 3.745 & 4.36 & -0.03 & 1.07 & 1.24 & 4.63 \\
K00934.02 & 9334289 & 3.745 & 4.36 & -0.03 & 1.07 & 1.24 & 2.94 \\
K00934.03 & 9334289 & 3.745 & 4.36 & -0.03 & 1.07 & 1.24 & 3.37 \\
K00935.01 & 9347899 & 3.786 & 4.13 & 0.02 & 1.58 & 1.43 & 7.83 \\
K00935.02 & 9347899 & 3.786 & 4.13 & 0.02 & 1.58 & 1.43 & 7.26 \\
K00935.03 & 9347899 & 3.786 & 4.13 & 0.02 & 1.58 & 1.43 & 5.75 \\
K00935.04 & 9347899 & 3.786 & 4.13 & 0.02 & 1.58 & 1.43 & 2.69 \\
K00938.01 & 9415172 & 3.727 & 4.32 & 0.30 & 1.10 & 1.27 & 4.02 \\
K00938.02 & 9415172 & 3.727 & 4.32 & 0.30 & 1.10 & 1.27 & 1.76 \\
K00938.03 & 9415172 & 3.727 & 4.32 & 0.30 & 1.10 & 1.27 & 2.21 \\
K00939.01 & 9466668 & 3.744 & 4.46 & 0.18 & 0.92 & 1.01 & 1.58 \\
K00939.02 & 9466668 & 3.744 & 4.46 & 0.18 & 0.92 & 1.01 & 1.58 \\
K00939.03 & 9466668 & 3.744 & 4.46 & 0.18 & 0.92 & 1.01 & 1.14 \\
K00939.04 & 9466668 & 3.744 & 4.46 & 0.18 & 0.92 & 1.01 & 1.66 \\
K00943.01 & 9513865 & 3.703 & 4.35 & 0.19 & 0.96 & 1.21 & 2.70 \\
K00994.01 & 1431122 & 3.724 & 4.32 & 0.23 & 1.17 & 1.27 & 1.70 \\
K00998.01 & 1432214 & 3.764 & 4.15 & 0.11 & 1.53 & 1.61 & 44.85 \\
K01015.01 & 8158127 & 3.771 & 4.00 & -0.02 & 1.70 & 1.56 & 4.13 \\
K01015.02 & 8158127 & 3.771 & 4.00 & -0.02 & 1.70 & 1.56 & 2.18 \\
K01052.01 & 5956342 & 3.773 & 4.27 & -0.01 & 1.19 & 1.25 & 3.04 \\
K01052.02 & 5956342 & 3.773 & 4.27 & -0.01 & 1.19 & 1.25 & 2.08 \\
K01053.01 & 5956656 & 3.744 & 4.32 & 0.23 & 1.10 & 1.37 & 1.72 \\
K01059.01 & 6060203 & 3.730 & 4.37 & 0.08 & 1.01 & 1.36 & 1.30 \\
K01067.01 & 8246781 & 3.780 & 4.24 & -0.11 & 1.18 & 1.15 & 42.24 \\
K01069.01 & 8222813 & 3.705 & 4.42 & 0.19 & 0.87 & 0.79 & 3.16 \\
K01069.02 & 8222813 & 3.705 & 4.42 & 0.19 & 0.87 & 0.79 & 1.77 \\
K01089.01 & 3247268 & 3.759 & 4.34 & 0.11 & 1.11 & 1.08 & 10.12 \\
K01089.02 & 3247268 & 3.759 & 4.34 & 0.11 & 1.11 & 1.08 & 5.51 \\
K01099.01 & 2853093 & 3.762 & 4.29 & 0.20 & 1.18 & 1.43 & 8.04 \\
K01102.01 & 3231341 & 3.771 & 4.05 & -0.04 & 1.70 & 1.54 & 4.48 \\
K01102.02 & 3231341 & 3.771 & 4.05 & -0.04 & 1.70 & 1.54 & 4.23 \\
K01106.01 & 3240158 & 3.781 & 4.36 & 0.00 & 1.11 & 1.19 & 2.64 \\
K01161.01 & 10426656 & 3.727 & 4.36 & -0.00 & 1.02 & 1.23 & 2.03 \\
K01161.02 & 10426656 & 3.727 & 4.36 & -0.00 & 1.02 & 1.23 & 2.46 \\
K01161.03 & 10426656 & 3.727 & 4.36 & -0.00 & 1.02 & 1.23 & 1.53 \\
K01163.01 & 10468940 & 3.729 & 4.38 & -0.06 & 1.05 & 1.38 & 2.09 \\
K01163.02 & 10468940 & 3.729 & 4.38 & -0.06 & 1.05 & 1.38 & 1.91 \\
K01198.01 & 3447722 & 3.787 & 4.15 & 0.06 & 1.48 & 1.24 & 3.69 \\
K01198.02 & 3447722 & 3.787 & 4.15 & 0.06 & 1.48 & 1.24 & 2.45 \\
K01198.03 & 3447722 & 3.787 & 4.15 & 0.06 & 1.48 & 1.24 & 3.63 \\
K01198.04 & 3447722 & 3.787 & 4.15 & 0.06 & 1.48 & 1.24 & 1.89 \\
K01203.01 & 3962243 & 3.762 & 4.47 & -0.22 & 0.95 & 1.00 & 2.91 \\
K01203.02 & 3962243 & 3.762 & 4.47 & -0.22 & 0.95 & 1.00 & 2.43 \\
K01203.03 & 3962243 & 3.762 & 4.47 & -0.22 & 0.95 & 1.00 & 2.78 \\
K01219.01 & 3440861 & 3.694 & 4.46 & 0.10 & 0.83 & 1.05 & 0.67 \\
K01226.01 & 6621116 & 3.725 & 4.21 & 0.30 & 1.22 & 1.49 & 52.77 \\
K01239.01 & 6607286 & 3.751 & 4.24 & -0.04 & 1.20 & 1.24 & 1.96 \\
K01239.02 & 6607286 & 3.751 & 4.24 & -0.04 & 1.20 & 1.24 & 2.16 \\
K01240.01 & 6690082 & 3.743 & 4.34 & 0.14 & 1.06 & 1.28 & 1.74 \\
K01240.02 & 6690082 & 3.743 & 4.34 & 0.14 & 1.06 & 1.28 & 2.99 \\
K01261.01 & 8678594 & 3.747 & 4.04 & -0.01 & 1.55 & 1.61 & 11.70 \\
K01261.02 & 8678594 & 3.747 & 4.04 & -0.01 & 1.55 & 1.61 & 3.37 \\
K01268.01 & 8813698 & 3.764 & 4.23 & -0.05 & 1.27 & 1.19 & 14.04 \\
K01276.01 & 8804283 & 3.74 & 4.40 & 0.17 & 0.99 & 1.20 & 2.44 \\
K01276.02 & 8804283 & 3.74 & 4.40 & 0.17 & 0.99 & 1.20 & 1.49 \\
K01278.01 & 8609450 & 3.768 & 4.47 & -0.09 & 1.01 & 1.19 & 2.20 \\
K01278.02 & 8609450 & 3.768 & 4.47 & -0.09 & 1.01 & 1.19 & 2.89 \\
K01301.01 & 10538176 & 3.724 & 4.49 & -0.09 & 0.90 & 1.18 & 2.81 \\
K01301.02 & 10538176 & 3.724 & 4.49 & -0.09 & 0.90 & 1.18 & 2.59 \\
K01305.01 & 10730034 & 3.708 & 4.37 & 0.03 & 0.94 & 1.25 & 1.57 \\
K01305.02 & 10730034 & 3.708 & 4.37 & 0.03 & 0.94 & 1.25 & 1.40 \\
K01306.01 & 10858691 & 3.764 & 4.45 & -0.05 & 1.02 & 1.16 & 1.46 \\
K01306.02 & 10858691 & 3.764 & 4.45 & -0.05 & 1.02 & 1.16 & 1.62 \\
K01306.03 & 10858691 & 3.764 & 4.45 & -0.05 & 1.02 & 1.16 & 1.67 \\
K01307.01 & 10973814 & 3.741 & 4.34 & 0.15 & 1.02 & 1.04 & 3.14 \\
K01307.02 & 10973814 & 3.741 & 4.34 & 0.15 & 1.02 & 1.04 & 2.66 \\
K01312.01 & 10963242 & 3.786 & 4.29 & 0.08 & 1.29 & 1.25 & 2.00 \\
K01337.01 & 4243911 & 3.716 & 4.57 & 0.29 & 0.87 & 1.14 & 1.30 \\
K01355.01 & 7211141 & 3.754 & 4.12 & 0.11 & 1.52 & 1.95 & 9.29 \\
K01364.01 & 6962977 & 3.722 & 4.43 & 0.11 & 0.90 & 0.99 & 3.42 \\
K01364.02 & 6962977 & 3.722 & 4.43 & 0.11 & 0.90 & 0.99 & 2.68 \\
K01364.03 & 6962977 & 3.722 & 4.43 & 0.11 & 0.90 & 0.99 & 2.57 \\
K01364.04 & 6962977 & 3.722 & 4.43 & 0.11 & 0.90 & 0.99 & 1.94 \\
K01364.05 & 6962977 & 3.722 & 4.43 & 0.11 & 0.90 & 0.99 & 1.74 \\
K01367.01 & 6934291 & 3.705 & 4.48 & -0.00 & 0.85 & 1.22 & 1.72 \\
K01407.01 & 9007866 & 3.722 & 4.35 & 0.06 & 1.03 & 1.25 & 0.95 \\
K01425.01 & 11254382 & 3.751 & 4.28 & 0.12 & 1.21 & 1.41 & 3.15 \\
K01429.01 & 11030711 & 3.752 & 4.46 & 0.30 & 1.01 & 1.17 & 5.62 \\
K01432.01 & 11014932 & 3.742 & 4.35 & 0.07 & 1.01 & 1.17 & 2.52 \\
K01432.02 & 11014932 & 3.742 & 4.35 & 0.07 & 1.01 & 1.17 & 2.04 \\
K01432.03 & 11014932 & 3.742 & 4.35 & 0.07 & 1.01 & 1.17 & 1.55 \\
K01439.01 & 11027624 & 3.772 & 4.06 & 0.11 & 1.64 & 0.99 & 7.74 \\
K01472.01 & 7761545 & 3.747 & 4.48 & 0.14 & 0.93 & 1.28 & 6.85 \\
K01503.01 & 12400538 & 3.75 & 4.23 & 0.13 & 1.21 & 1.77 & 5.94 \\
K01527.01 & 7768451 & 3.729 & 4.28 & 0.08 & 1.14 & 0.93 & 4.03 \\
K01567.01 & 5438099 & 3.695 & 4.47 & -0.03 & 0.84 & 1.00 & 2.45 \\
K01567.02 & 5438099 & 3.695 & 4.47 & -0.03 & 0.84 & 1.00 & 1.93 \\
K01567.03 & 5438099 & 3.695 & 4.47 & -0.03 & 0.84 & 1.00 & 2.21 \\
K01567.04 & 5438099 & 3.695 & 4.47 & -0.03 & 0.84 & 1.00 & 2.69 \\
K01574.01 & 10028792 & 3.751 & 4.09 & 0.11 & 1.59 & 1.89 & 11.15 \\
K01582.01 & 4918309 & 3.731 & 4.17 & -0.02 & 1.36 & 1.75 & 11.58 \\
K01589.01 & 5301750 & 3.768 & 4.13 & -0.05 & 1.43 & 1.45 & 3.23 \\
K01589.02 & 5301750 & 3.768 & 4.13 & -0.05 & 1.43 & 1.45 & 3.43 \\
K01589.03 & 5301750 & 3.768 & 4.13 & -0.05 & 1.43 & 1.45 & 3.50 \\
K01589.04 & 5301750 & 3.768 & 4.13 & -0.05 & 1.43 & 1.45 & 1.84 \\
K01589.05 & 5301750 & 3.768 & 4.13 & -0.05 & 1.43 & 1.45 & 2.85 \\
K01590.01 & 5542466 & 3.691 & 4.47 & -0.05 & 0.81 & 1.15 & 1.90 \\
K01590.02 & 5542466 & 3.691 & 4.47 & -0.05 & 0.81 & 1.15 & 1.37 \\
K01601.01 & 5438757 & 3.743 & 4.34 & -0.01 & 1.06 & 1.30 & 1.98 \\
K01627.01 & 6543893 & 3.783 & 4.04 & -0.24 & 1.64 & 2.15 & 4.59 \\
K01627.02 & 6543893 & 3.783 & 4.04 & -0.24 & 1.64 & 2.15 & 3.10 \\
K01641.01 & 10879038 & 3.762 & 4.50 & 0.12 & 0.97 & 1.06 & 1.38 \\
K01647.01 & 11153121 & 3.755 & 4.29 & 0.19 & 1.17 & 1.11 & 2.14 \\
K01647.02 & 11153121 & 3.755 & 4.29 & 0.19 & 1.17 & 1.11 & 2.13 \\
K01647.03 & 11153121 & 3.755 & 4.29 & 0.19 & 1.17 & 1.11 & 1.19 \\
K01688.01 & 6310636 & 3.767 & 4.07 & 0.13 & 1.51 & 1.98 & 1.85 \\
K01720.01 & 10015937 & 3.720 & 4.54 & -0.18 & 0.75 & 1.17 & 2.56 \\
K01739.01 & 7199906 & 3.748 & 4.10 & 0.08 & 1.51 & 1.82 & 3.37 \\
K01750.01 & 6209677 & 3.736 & 4.48 & 0.17 & 0.89 & 1.00 & 1.29 \\
K01820.01 & 8277797 & 3.733 & 4.45 & 0.10 & 0.90 & 0.55 & 2.06 \\
K01820.02 & 8277797 & 3.733 & 4.45 & 0.10 & 0.90 & 0.55 & 1.26 \\
K01849.01 & 9735426 & 3.722 & 4.49 & 0.11 & 0.89 & 1.22 & 2.96 \\
K01858.01 & 8160953 & 3.732 & 4.33 & -0.02 & 1.06 & 1.10 & 4.77 \\
K01858.02 & 8160953 & 3.732 & 4.33 & -0.02 & 1.06 & 1.10 & 2.19 \\
K01860.01 & 4157325 & 3.753 & 4.27 & 0.11 & 1.14 & 1.07 & 2.61 \\
K01860.02 & 4157325 & 3.753 & 4.27 & 0.11 & 1.14 & 1.07 & 2.52 \\
K01860.03 & 4157325 & 3.753 & 4.27 & 0.11 & 1.14 & 1.07 & 1.63 \\
K01866.01 & 9520838 & 3.737 & 4.32 & 0.09 & 1.09 & 1.18 & 4.59 \\
K01882.01 & 6205228 & 3.757 & 4.27 & 0.14 & 1.26 & 1.58 & 2.38 \\
K01891.01 & 8680979 & 3.688 & 4.47 & 0.15 & 0.81 & 1.17 & 2.15 \\
K01891.02 & 8680979 & 3.688 & 4.47 & 0.15 & 0.81 & 1.17 & 1.46 \\
K01922.01 & 9411166 & 3.759 & 4.33 & 0.11 & 1.20 & 1.37 & 2.43 \\
K01922.02 & 9411166 & 3.759 & 4.33 & 0.11 & 1.20 & 1.37 & 1.81 \\
K01931.01 & 10978763 & 3.728 & 4.32 & 0.01 & 1.10 & 1.46 & 2.09 \\
K01931.02 & 10978763 & 3.728 & 4.32 & 0.01 & 1.10 & 1.46 & 1.81 \\
K01931.03 & 10978763 & 3.728 & 4.32 & 0.01 & 1.10 & 1.46 & 1.64 \\
K01952.01 & 7747425 & 3.750 & 4.33 & 0.03 & 1.17 & 1.18 & 2.15 \\
K01952.02 & 7747425 & 3.750 & 4.33 & 0.03 & 1.17 & 1.18 & 2.38 \\
K01952.03 & 7747425 & 3.750 & 4.33 & 0.03 & 1.17 & 1.18 & 1.44 \\
K01974.01 & 7289577 & 3.729 & 4.36 & 0.07 & 1.00 & 1.38 & 3.65 \\
K01992.01 & 11450414 & 3.747 & 4.12 & -0.02 & 1.40 & 1.50 & 2.48 \\
K02022.01 & 8564674 & 3.759 & 4.49 & 0.14 & 0.96 & 1.10 & 1.97 \\
K02022.02 & 8564674 & 3.759 & 4.49 & 0.14 & 0.96 & 1.10 & 2.19 \\
K02038.01 & 8950568 & 3.730 & 4.22 & 0.11 & 1.24 & 1.49 & 2.94 \\
K02038.02 & 8950568 & 3.730 & 4.22 & 0.11 & 1.24 & 1.49 & 3.25 \\
K02038.03 & 8950568 & 3.730 & 4.22 & 0.11 & 1.24 & 1.49 & 2.30 \\
K02038.04 & 8950568 & 3.730 & 4.22 & 0.11 & 1.24 & 1.49 & 2.38 \\
K02044.01 & 9656252 & 3.763 & 4.47 & 0.30 & 1.04 & 1.08 & 3.70 \\
K02051.01 & 7265298 & 3.759 & 4.38 & -0.01 & 1.11 & 1.07 & 3.03 \\
K02051.02 & 7265298 & 3.759 & 4.38 & -0.01 & 1.11 & 1.07 & 1.70 \\
K02066.01 & 3239671 & 3.740 & 4.30 & -0.04 & 1.17 & 1.40 & 4.30 \\
K02083.01 & 7097965 & 3.769 & 4.21 & 0.24 & 1.35 & 1.20 & 2.32 \\
K02087.01 & 6922710 & 3.771 & 4.22 & 0.08 & 1.37 & 1.11 & 1.71 \\
K02095.01 & 7918992 & 3.764 & 4.40 & 0.06 & 1.11 & 1.57 & 1.45 \\
K02103.01 & 7620413 & 3.747 & 4.39 & 0.08 & 0.98 & 1.10 & 1.32 \\
K02107.01 & 9225395 & 3.728 & 4.47 & -0.12 & 0.82 & 1.08 & 2.18 \\
K02111.01 & 8612275 & 3.738 & 4.49 & 0.11 & 0.93 & 0.94 & 1.57 \\
K02111.02 & 8612275 & 3.738 & 4.49 & 0.11 & 0.93 & 0.94 & 2.30 \\
K02116.01 & 8164012 & 3.772 & 4.05 & -0.00 & 1.69 & 1.94 & 2.42 \\
K02121.01 & 9415108 & 3.729 & 4.33 & 0.08 & 1.01 & 1.34 & 1.74 \\
K02147.01 & 10404582 & 3.760 & 4.43 & 0.06 & 1.01 & 1.49 & 2.45 \\
K02160.01 & 5546761 & 3.763 & 4.26 & -0.05 & 1.18 & 1.55 & 2.40 \\
K02164.01 & 7204981 & 3.729 & 4.40 & 0.00 & 0.93 & 1.30 & 1.53 \\
K02168.01 & 11308499 & 3.768 & 4.34 & -0.03 & 1.18 & 1.24 & 1.60 \\
K02168.02 & 11308499 & 3.768 & 4.34 & -0.03 & 1.18 & 1.24 & 1.99 \\
K02171.01 & 11410904 & 3.761 & 4.51 & 0.17 & 0.97 & 1.11 & 1.49 \\
K02177.01 & 10965588 & 3.703 & 4.41 & 0.02 & 0.89 & 1.35 & 2.57 \\
K02210.01 & 4142847 & 3.690 & 4.59 & -0.08 & 0.71 & 1.13 & 1.43 \\
K02215.01 & 7050060 & 3.783 & 4.27 & 0.03 & 1.36 & 1.47 & 1.22 \\
K02218.01 & 12058204 & 3.747 & 4.33 & 0.14 & 1.05 & 1.31 & 1.77 \\
K02218.02 & 12058204 & 3.747 & 4.33 & 0.14 & 1.05 & 1.31 & 1.72 \\
K02220.01 & 6871071 & 3.751 & 4.09 & 0.12 & 1.59 & 1.80 & 2.16 \\
K02220.02 & 6871071 & 3.751 & 4.09 & 0.12 & 1.59 & 1.80 & 2.43 \\
K02220.03 & 6871071 & 3.751 & 4.09 & 0.12 & 1.59 & 1.80 & 2.05 \\
K02224.01 & 8892157 & 3.757 & 4.49 & 0.08 & 0.94 & 1.09 & 1.49 \\
K02224.02 & 8892157 & 3.757 & 4.49 & 0.08 & 0.94 & 1.09 & 2.19 \\
K02261.01 & 3734418 & 3.704 & 4.35 & 0.08 & 0.95 & 1.17 & 1.26 \\
K02261.02 & 3734418 & 3.704 & 4.35 & 0.08 & 0.95 & 1.17 & 0.99 \\
K02282.01 & 6751874 & 3.768 & 4.15 & -0.06 & 1.46 & 1.68 & 2.19 \\
K02286.01 & 8973129 & 3.738 & 4.43 & -0.12 & 0.87 & 1.18 & 2.00 \\
K02294.01 & 6934986 & 3.747 & 4.18 & 0.30 & 1.41 & 1.53 & 3.60 \\
K02296.01 & 11498128 & 3.743 & 4.25 & -0.00 & 1.21 & 1.25 & 2.61 \\
K02307.01 & 7661065 & 3.724 & 4.52 & 0.07 & 0.83 & 1.04 & 1.95 \\
K02310.01 & 11718144 & 3.739 & 4.52 & 0.07 & 0.88 & 1.07 & 2.05 \\
K02317.01 & 10684670 & 3.745 & 4.38 & 0.30 & 1.07 & 0.93 & 1.19 \\
K02319.01 & 9003401 & 3.782 & 4.28 & 0.07 & 1.30 & 1.06 & 1.81 \\
K02373.01 & 10798331 & 3.746 & 4.27 & 0.18 & 1.18 & 1.20 & 2.64 \\
K02374.01 & 9364290 & 3.749 & 4.27 & 0.11 & 1.17 & 1.35 & 1.59 \\
K02374.02 & 9364290 & 3.749 & 4.27 & 0.11 & 1.17 & 1.35 & 2.63 \\
K02383.01 & 9395024 & 3.752 & 4.28 & 0.08 & 1.25 & 1.30 & 1.77 \\
K02392.01 & 7382313 & 3.746 & 4.44 & -0.06 & 0.93 & 1.12 & 1.30 \\
K02407.01 & 12120484 & 3.773 & 4.26 & 0.18 & 1.35 & 1.47 & 2.03 \\
K02410.01 & 8676038 & 3.749 & 4.51 & -0.11 & 0.90 & 0.99 & 2.49 \\
K02410.02 & 8676038 & 3.749 & 4.51 & -0.11 & 0.90 & 0.99 & 2.54 \\
K02420.01 & 7107802 & 3.745 & 4.29 & 0.11 & 1.14 & 1.30 & 1.65 \\
K02430.01 & 3533469 & 3.733 & 4.43 & 0.02 & 0.99 & 1.06 & 1.42 \\
K02437.01 & 5036705 & 3.789 & 4.21 & 0.10 & 1.38 & 1.23 & 1.72 \\
K02483.01 & 9851662 & 3.741 & 4.52 & -0.07 & 0.90 & 1.14 & 1.31 \\
K02509.01 & 9880190 & 3.699 & 4.39 & 0.02 & 0.92 & 1.22 & 1.24 \\
K02521.01 & 7183745 & 3.699 & 4.49 & -0.18 & 0.77 & 1.07 & 2.37 \\
K02521.02 & 7183745 & 3.699 & 4.49 & -0.18 & 0.77 & 1.07 & 1.51 \\
K02543.01 & 12469800 & 3.694 & 4.48 & -0.02 & 0.80 & 1.30 & 1.48 \\
K02552.01 & 8757824 & 3.784 & 4.30 & -0.01 & 1.21 & 1.22 & 1.41 \\
K02571.01 & 6867588 & 3.717 & 4.55 & 0.19 & 0.82 & 1.11 & 1.12 \\
K02601.01 & 7531677 & 3.768 & 4.20 & 0.00 & 1.32 & 1.09 & 1.01 \\
K02624.01 & 8429314 & 3.763 & 4.33 & 0.01 & 1.12 & 1.29 & 3.70 \\
K02628.01 & 10070468 & 3.765 & 4.19 & -0.08 & 1.32 & 1.34 & 1.44 \\
K02637.01 & 9574179 & 3.755 & 4.29 & 0.01 & 1.22 & 1.28 & 0.95 \\
K02656.01 & 8636539 & 3.789 & 4.36 & -0.01 & 1.20 & 1.22 & 1.34 \\
K02658.01 & 8547429 & 3.763 & 4.38 & 0.22 & 1.11 & 1.16 & 1.34 \\
K02730.01 & 8415200 & 3.747 & 4.20 & 0.03 & 1.25 & 1.37 & 1.30 \\
K02869.01 & 7767162 & 3.802 & 4.22 & 0.15 & 1.36 & 1.07 & 1.33 \\
K02920.01 & 7090524 & 3.741 & 4.26 & 0.24 & 1.32 & 1.46 & 1.55 \\
K02931.01 & 8611257 & 3.698 & 4.49 & -0.03 & 0.85 & 1.13 & 2.12 \\
\enddata
\label{tab:planetinfo}
\end{deluxetable}
